Compositional Generative Model of Unbounded 4D Cities

3D scene generation has garnered growing attention in recent years and has made significant progress. Generating 4D cities is more challenging than 3D scenes due to the presence of structurally complex, visually diverse objects like buildings and vehicles, and heightened human sensitivity to distortions in urban environments. To tackle these issues, we propose CityDreamer4D, a compositional generative model specifically tailored for generating unbounded 4D cities. Our main insights are 1) 4D city generation should separate dynamic objects (e.g., vehicles) from static scenes (e.g., buildings and roads), and 2) all objects in the 4D scene should be composed of different types of neural fields for buildings, vehicles, and background stuff. Specifically, we propose Traffic Scenario Generator and Unbounded Layout Generator to produce dynamic traffic scenarios and static city layouts using a highly compact BEV representation. Objects in 4D cities are generated by combining stuff-oriented and instance-oriented neural fields for background stuff, buildings, and vehicles. To suit the distinct characteristics of background stuff and instances, the neural fields employ customized generative hash grids and periodic positional embeddings as scene parameterizations. Furthermore, we offer a comprehensive suite of datasets for city generation, including OSM, GoogleEarth, and CityTopia. The OSM dataset provides a variety of real-world city layouts, while the Google Earth and CityTopia datasets deliver large-scale, high-quality city imagery complete with 3D instance annotations. Leveraging its compositional design, CityDreamer4D supports a range of downstream applications, such as instance editing, city stylization, and urban simulation, while delivering state-of-the-art performance in generating realistic 4D cities.

==> figures/user-study.tex <==
\begin{tikzpicture}
  \pgfplotstableread[row sep=\\,col sep=&]{
    Method        & PQ   & DR   & VC \\
    SGAM          & 1.44 & 1.40 & 1.64  \\
    Pers.Nature   & 1.64 & 1.64 & 1.76  \\
    InfiniCity    & 2.20 & 2.08 & 2.36  \\
    SceneDreamer  & 2.62 & 2.86 & 3.80  \\
    DreamScene4D  & 3.00 & 2.76 & 3.28  \\
    DimensionX    & 3.20 & 3.16 & 3.20  \\
    \modelname    & 4.48 & 4.40 & 4.60  \\
  }\userStudyData

  \begin{axis}[
    ybar,
    width             = \linewidth,
    height            = .5\linewidth,
    ymajorgrids       = true,
    symbolic x coords = {
      SGAM,
      Pers.Nature,
      InfiniCity,
      SceneDreamer,
      DreamScene4D,
      DimensionX,
      \modelname
    },
    ymin              = 0,
    ymax              = 5,
    x                 = 7.5 ex,
    bar width         = 2 mm,
    % Axis Labels
    % ylabel            = {Avg. Scores},
    % ylabel style      = {
    %   font            = \fontsize{8}{8}\selectfont
    % },
    y label style     = {at = {(-0.03, 0.5)}},
    % Tick
    x tick style      = {draw = none},
    % Tick Labels
    xticklabel style  = {
      align           = right,
      font            = \fontsize{8}{8}\selectfont,
      rotate          = 30,
      anchor          = base,
      xshift          = -7 mm,
      yshift          = -2.5 mm,
    },
    ytick             = {0, 1, 2, 3, 4, 5},
    yticklabels       = {0, 1, 2, 3, 4, 5},
    yticklabel style  = {
      align           = center,
      font            = \fontsize{8}{8}\selectfont,
    },
    % Legends
    legend image code/.code={
      \draw [#1] (0 mm, -0.8 mm) rectangle (2 mm, 1.2 mm);
    },
    legend style      = {
      at              = {(0.5, 1.2)},
      anchor          = north,
      draw            = none,
      font            = \fontsize{8}{8}\selectfont,
      legend columns  = -1,
      /tikz/every even column/.append style={column sep = 1 mm}
    }]
    \addplot table[x = Method,y = PQ]{\userStudyData};
    \addplot table[x = Method,y = DR]{\userStudyData};
    \addplot table[x = Method,y = VC]{\userStudyData};

    \addlegendentry{Perceptual Quality};
    \addlegendentry{4D Realism};
    \addlegendentry{View Consistency};
  \end{axis}
\end{tikzpicture}

